Transversity K Factors for Drell-Yan

The question of the K factor in transversely polarised Drell-Yan (DY) processes is examined. The transverse-spin case is peculiar for the absence of a reference point in deeply inelastic scattering (DIS). Therefore, in order to study more fully the possible effects of higher-order corrections on DY asymmetries, a DIS definition for transversity is devised using a hypothetical scalar (Higgs-like) vertex. The results show that some care may be required in interpreting experimentally extracted partonic transversity, in particular when comparing with model calculations or predictions.

==> texfiles/Higgs-photon.tex <==
% mode: -*- TeX:UK:Unix -*-
% e-mail: philip.ratcliffe@uninsubria.it
%——————————————————————————————————————————————————————————————————————————————%
\ProvidesFile{Higgs-photon.tex}
  [2004/12/10 v1 DIS Higgs-photon interference diagram (PGR)]
%——————————————————————————————————————————————————————————————————————————————%
\fmfframe(0,3)(0,3){%
\begin{fmfgraph*}(50,25)
  \fmfset{xl}{0.00w}
  \fmfset{xr}{1.00w}
  \fmfset{xc}{0.50w}
  \fmfset{yl}{0.00h}
  \fmfset{yu}{1.00h}
  \fmfset{lp}{0.25w}
  \fmfset{hp}{0.10h}
  \fmfset{yp}{yl+hp}
  \fmfset{vy}{0.25h}
%{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}{\cdot}%
  \fmfi{plain}{%
    (xc-lp,yp+hp) --
    (xc+lp,yp+hp) ..
    (xc+lp+hp,yp) ..
    (xc+lp,yp-hp) --
    (xc-lp,yp-hp) ..
    (xc-lp-hp,yp) ..
    (xc-lp,yp+hp)
  }
  \fmfi{fermion,l=$xp$,l.s=left}{(xc-lp+hp,yp+hp) -- (xc-lp+hp,yu-vy)}
  \fmfi{fermion}{(xc-lp+hp,yu-vy) -- (xc+lp-hp,yu-vy)}
  \fmfi{fermion}{(xc+lp-hp,yu-vy) -- (xc+lp-hp,yp+hp)}
  \fmfi{photon,l=$\gamma^*$,l.s=left}{nw -- (xc-lp+hp,yu-vy)}
  \fmfi{dashes,l=$H^*$,     l.s=left}{(xc+lp-hp,yu-vy) -- ne}
  \fmfi{double_arrow,l=$p$,l.s=left}{(xl,yp) -- (xc-lp-hp,yp)}
  \fmfi{double_arrow               }{(xc+lp+hp,yp) -- (xr,yp)}
\end{fmfgraph*}%
}%
%——————————————————————————————————————————————————————————————————————————————%
\endinput
%%
%% End of file `Higgs-photon.tex'.


==> texfiles/qp-gq-scattering.tex <==
% mode: -*- TeX:UK:Unix -*-
% e-mail: philip.ratcliffe@uninsubria.it
%——————————————————————————————————————————————————————————————————————————————%
\ProvidesFile{qp-gq-scattering.tex}
  [2004/12/10 v1 DIS qphoton-gq scattering diagrams (PGR)]
%——————————————————————————————————————————————————————————————————————————————%
\hspace*{2em}
\parbox[c]{25mm}{%
\begin{fmfgraph*}(25,30)
  \fmftop{i1,o1}
  \fmfbottom{i2,o2}
  \fmf{fermion}{i2,v2}
  \fmf{fermion,label=$p_t$,l.s=right,tension=0.6}{v2,v1}
  \fmf{fermion}{v1,o1}
  \fmf{gluon}{v2,o2}
  \fmf{dots}{i1,v1}
  \fmfv{label=$q$,l.a=180}{i1}
  \fmfv{label=$p_1$,l.a=180}{i2}
  \fmfv{label=$p_2$,l.a=0}{o1}
  \fmfv{label=$k$,l.a=0}{o2}
\end{fmfgraph*}%
}%
\hspace{\stretch{1}}
\parbox[c]{1em}{+}
\hspace{\stretch{1}}
\parbox[c]{25mm}{%
\begin{fmfgraph*}(25,30)
  \fmftop{i1,o1}
  \fmfbottom{i2,o2}
  \fmf{fermion}{i2,v1}
  \fmf{fermion,label=$p_s$,l.s=right,tension=0.7}{v1,v2}
  \fmf{fermion}{v2,o1}
  \fmf{gluon}{v2,o2}
  \fmf{dots}{i1,v1}
  \fmfv{label=$q$,l.a=180}{i1}
  \fmfv{label=$p_1$,l.a=180}{i2}
  \fmfv{label=$p_2$,l.a=0}{o1}
  \fmfv{label=$k$,l.a=0}{o2}
\end{fmfgraph*}%
}%
\hspace*{2em}
%——————————————————————————————————————————————————————————————————————————————%
%%
%% End of file `qp-gq-scattering.tex'.

